RB5 Low-Cost Explorer: Implementing Autonomous Long-Term Exploration on Low-Cost Robotic Hardware

This systems paper presents the implementation and design of RB5, a wheeled robot for autonomous long-term exploration with fewer and cheaper sensors. Requiring just an RGB-D camera and low-power computing hardware, the system consists of an experimental platform with rocker-bogie suspension. It operates in unknown and GPS-denied environments and on indoor and outdoor terrains. The exploration consists of a methodology that extends frontier- and sampling-based exploration with a path-following vector field and a state-of-the-art SLAM algorithm. The methodology allows the robot to explore its surroundings at lower update frequencies, enabling the use of lower-performing and lower-cost hardware while still retaining good autonomous performance. The approach further consists of a methodology to interact with a remotely located human operator based on an inexpensive long-range and low-power communication technology from the internet-of-things domain (i.e., LoRa) and a customized communication protocol. The results and the feasibility analysis show the possible applications and limitations of the approach.

==> figures/_GOPR0990.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '_GOPR0990-compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75017746)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/_GOPR0990-compressed.pdf}}%
  \end{picture}%
\endgroup%


==> figures/_nav_plot_2023_01_26_and_02_08_1.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40031774)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.34050072,0.74838346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.21147234,0.75670131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.59867923,0.78393465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.11444135,0.8033661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.52390369,0.71174413){\rotatebox{7}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.02280511,0.80856462){\rotatebox{-40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize y (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.86417195,0.82049295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.08857621,1.18577755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0.01024514,1.00791051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.09811431,0.85176847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.04375214,1.05415348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.0816438,0.92025483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.81999042,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0.64193782,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -0.5\end{tabular}}}}%
    \put(0.51217067,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.33411807,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0.19745301,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0.46388556,0.06160363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
    \put(0.10783762,0.15782963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0.0664501,0.31518847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0.10783762,0.4725473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0.04345694,0.30182406){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/_nav_plot_2023_01_26_and_02_08_1-compressed3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/_nav_plot_2023_02_16.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/_nav_plot_2023_02_16-compressed3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.3404331,0.74819517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.21143034,0.75651138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.59856034,0.78373931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.11441862,0.8031669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.53759275,0.71156312){\rotatebox{7}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.02280058,0.80836438){\rotatebox{-40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize y (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.86400034,0.82029034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.08855862,1.18550241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.0102431,1.01456724){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.09809483,0.85155966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.04374345,1.05390448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.08162759,0.92003241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.81982759,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0.64181034,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -0.5\end{tabular}}}}%
    \put(0.51206897,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.33405172,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0.19741379,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0.46379345,0.06155172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
    \put(0.10781621,0.15775862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0.0664369,0.31508621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0.10781621,0.47241379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0.04344828,0.30172448){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/_nav_plot_2023_02_16-compressed3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/auton.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/auton2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/auton2.pdf}}%
    \put(0.12694984,0.04253579){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Schmid~et~al.~\cite{schmid2020efficient}\end{tabular}}}}}%
    \put(0.21076019,0.02336709){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Kulkarni~et~al.~\cite{kulkarni2022autonomous}\end{tabular}}}}}%
    \put(0.31607768,0.07040602){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize M{\"u}ller~et~al.~\cite{muller2021openbot}\end{tabular}}}}}%
    \put(0.3803804,0.02842969){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Tranzatto~et~al.~\cite{tranzatto2022cerberus}\end{tabular}}}}}%
    \put(0.48943273,0.06020297){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Rou{\v{c}}ek~et~al.~\cite{roucek2020darpa}\end{tabular}}}}}%
    \put(0.55303955,0.02053122){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Surmann~et~al.~\cite{surmann2003autonomous}\end{tabular}}}}}%
    \put(0.85224758,0.2494602){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Ours\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/auton2.pdf}}%
    \put(0.15174619,0.38095238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.15174619,0.50019048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 4\end{tabular}}}}%
    \put(0.15174619,0.63666667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 8\end{tabular}}}}%
    \put(0.13041286,0.76190476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 12\end{tabular}}}}%
    \put(0.13041286,0.89714286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 16\end{tabular}}}}%
    \put(0.10460333,0.51571476){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize autonomy (h)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/auton2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/auton2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/auton2.pdf}}%
    \put(0.55299895,0.85946537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\notsotiny wheeled\end{tabular}}}}% e
    \put(0.57899895,0.82109796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\notsotiny legged\end{tabular}}}}%
    \put(0.42299895,0.78294626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\notsotiny legged and aerial\end{tabular}}}}%
    \put(0.59599895,0.74694626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\notsotiny aerial\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/map_plot_2023_01_26_and_02_08.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/map_plot_2023_01_26_and_02_08-compressed2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.61504857,0.76950245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.58080179,0.69785084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.54580607,0.62463227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.51003643,0.54979459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.47346696,0.47328388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.43607071,0.39504298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.39781911,0.31501263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.3586825,0.23313066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.31863,0.14933245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.09561124,0.06198719){\rotatebox{-27.178702}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.10947089,0.10167995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.14209429,0.08495905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.1748675,0.0681612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.40482067,0.06252016){\rotatebox{-27.178702}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0.48407696,0.06869413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.27762893,0.06354941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.19886339,0.05128602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.92458123,0.76950245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.89033445,0.69785084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.85533873,0.62463227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.81956909,0.54979459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.78299962,0.47328388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.79026929,0.32520194){\rotatebox{63.243441}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z, depth (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.74560337,0.39504298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.70735177,0.31501262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.66821516,0.23313066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.62816266,0.14933245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.41900355,0.10167995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.45162695,0.08495905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.58716159,0.06354941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
    \put(0.50839605,0.05128602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figures/map_plot_2023_01_26_and_02_08-compressed2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/map_plot_2023_02_16.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/map_plot_2023_02_16-compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.16343946,0.41836286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.16402696,0.34339804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.14138911,0.26440982){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.17898964,0.25701714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.81040696,0.21458125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.71532661,0.1887675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.51349357,0.09560857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\rotatebox{15}{\scriptsize\color{red} z, depth (m)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.61623018,0.16186339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.17977821,0.1563975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.51285768,0.13379821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.41206929,0.10449554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.29927054,0.07387125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/map_plot_2023_02_16-compressed.pdf}}%
    \put(0.12869054,0.49910714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -2\end{tabular}}}}%
    \put(0.12869054,0.57142857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.12869054,0.64375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 2\end{tabular}}}}%
    \put(0.17869054,0.50982143){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize y, height (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/map_plot_2023_02_16-compressed.pdf}}%
  \end{picture}%
\endgroup%


==> figures/nav_plot_2023_01_26_and_02_08_1.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40031774)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.32736742,0.74456132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.20080919,0.75283296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.57745467,0.77899402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.1055113,0.79803745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.52111038,0.70762088){\rotatebox{7}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.02011632,0.80422721){\rotatebox{-40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize y (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.83462608,0.81440174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.00384628,1.00233561){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0.08184349,1.16964331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.09098117,0.84492504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.03712392,1.04212247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.07512181,0.9123974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.81999042,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0.64193782,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -0.5\end{tabular}}}}%
    \put(0.51217067,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.33411807,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0.197453,0.11908642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0.46388556,0.06160363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
    \put(0.10783762,0.15782963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0.06645009,0.31518847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0.10783762,0.4725473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0.04345691,0.30182409){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/nav_plot_2023_01_26_and_02_08_1-compressed.pdf}}%
  \end{picture}%
\endgroup%


==> figures/nav_plot_2023_02_16.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/nav_plot_2023_02_16-compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.3404331,0.74819517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.21143034,0.75651138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.59856034,0.78373931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.11441862,0.8031669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.53759275,0.71156312){\rotatebox{7}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.0228006,0.80836437){\rotatebox{-40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize y (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.86400034,0.82029034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.08855862,1.18550241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0.0102431,1.01456724){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.09809483,0.85155966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.04374345,1.05390448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.08162759,0.92003241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.81982759,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1\end{tabular}}}}%
    \put(0.64181034,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -0.5\end{tabular}}}}%
    \put(0.51206897,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0\end{tabular}}}}%
    \put(0.33405172,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.5\end{tabular}}}}%
    \put(0.19741379,0.1190231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1\end{tabular}}}}%
    \put(0.46379345,0.06155172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize x (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/nav_plot_2023_02_16-compressed.pdf}}%
    \put(0.10781621,0.15775862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0\end{tabular}}}}%
    \put(0.0664369,0.31508621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 0.5\end{tabular}}}}%
    \put(0.10781621,0.47241379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} 1\end{tabular}}}}%
    \put(0.04344824,0.30172452){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\color{red} z (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/nav_plot_2023_02_16-compressed.pdf}}%
  \end{picture}%
\endgroup%

